Factored LT and Factored Raptor Codes for Large-Scale Distributed Matrix Multiplication

We propose two coding schemes for distributed matrix multiplication in the presence of stragglers. These coding schemes are adaptations of LT codes and Raptor codes to distributed matrix multiplication and are termed \emph{factored LT (FLT) codes} and \emph{factored Raptor (FR) codes}. Empirically, we show that FLT codes have near-optimal recovery thresholds when the number of worker nodes is very large, and that FR codes have excellent recovery thresholds while the number of worker nodes is moderately large. FLT and FR codes have better recovery thresholds when compared to Product codes and they are expected to have better numerical stability when compared to Polynomial codes, while they can also be decoded with a low-complexity decoding algorithm.

==> FER_comp_raptor.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[
xmin=0.29, xmax=0.33, ymin=1e-4, ymax=1, 
xlabel= Erasure probabilty, ylabel= Frame error rate,legend pos= south east,legend cell align=left,legend style={nodes={scale=0.75, transform shape}}]



\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
0.32 0.3\\
0.315 0.05\\
0.31 0.0098\\
0.306 2e-3\\
0.301 3e-4\\ 
};
\addlegendentry{Raptor code};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  0.315 0.37\\
  0.31  0.1\\
  0.305 0.01\\
  0.2980 4e-4\\
};
\addlegendentry{FR code (Scheme III)};

\end{semilogyaxis}



\end{tikzpicture}%


==> LT_encode.tex <==
\begin{tikzpicture}[every node/.style={scale=1}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [above of=v1,yshift=-1.3cm,] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2)[right of=v1,xshift=-0.5cm] {};
\node[] (l2) [above of=v2,yshift=-1.3cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3)[right of=v2, xshift=-0.5cm] {};
\node[] (l3) [above of=v3,yshift=-1.3cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4)[right of=v3,yshift=0cm,xshift=-0.5cm] {};
\node[] (l4) [above of=v4,yshift=-1.3cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5)[right of=v4,yshift=0cm,xshift=-0.5cm] {};
\node[] (l5) [above of=v5,yshift=-1.3cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v6)[right of=v5,yshift=0cm,xshift=-0.5cm] {};
\node[] (l6) [above of=v6,yshift=-1.3cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v7)[right of=v6,yshift=0cm,xshift=-0.5cm] {};
\node[] (l7) [above of=v7,yshift=-1.3cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v8)[right of=v7,yshift=0cm,xshift=-0.5cm] {};
\node[] (l8) [above of=v8,yshift=-1.3cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v9)[right of=v8,yshift=0cm,xshift=-0.5cm] {};
\node[] (l9) [above of=v9,yshift=-1.3cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [below of=v1,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^1$};
\node[rnode] (c2) [below of=v2,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^2$};
\node[rnode] (c3) [below of=v3,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c4) [below of=v4,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^4$};
\node[rnode] (c5) [below of=v5,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c6) [below of=v6,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^6$};
\node[rnode] (c7) [below of=v7,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^7$};
\node[rnode] (c8) [below of=v8,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^8$};
\node[rnode] (c9) [below of=v9,xshift=-0.5cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^9$};
\node[rnode] (c10) [below of=v9,xshift=1cm,yshift=-1cm] {$\mathbf{\widetilde{C}}^{10}$};
\draw[black] (c1) -- (v2);
\draw[black] (c2.50) -- (v3);
\draw[black] (c3.120) -- (v1.250);
\draw[black] (c3.90) -- (v4.250);
\draw[black] (c4.90) -- (v1.290);
\draw[black] (c4.70) -- (v7.220);
\draw[black] (c5.120) -- (v3.290);
\draw[black] (c5.70) -- (v6.220);
\draw[black] (c6.120) -- (v3.310);
\draw[black] (c6.70) -- (v9.220);
\draw[black] (c7.120) -- (v1.310);
\draw[black] (c7.70) -- (v2.320);
\draw[black] (c8.120) -- (v5.240);
\draw[black] (c8.70) -- (v6.240);
\draw[black] (c9.120) -- (v7.270);
\draw[black] (c9.90) -- (v8.260);
\draw[black] (c10.100) -- (v5.300);
\draw[black] (c10.80) -- (v6.300);
\draw[black] (c10.60) -- (v8.290);
\draw[black] (c10.40) -- (v9.290);
\end{scope}    
\end{tikzpicture}
    

==> LT_optdec_complexity.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\pgfplotsset{set layers}
\begin{axis}[
%scale only axis,
axis y line*=left,
xmin=3050, xmax=3250, ymin=0, ymax=22, 
xlabel= Number of straggling nodes, ylabel= Average number of inactivated symbols,legend pos=north west,
legend style={nodes={scale=0.75, transform shape}}]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
3250 22\\
3200 8.64\\
3150 2.47\\
3050 0.04\\
};\label{plot_one}
%\addlegendentry{};
\end{axis}
\begin{semilogyaxis}[
%scale only axis,
xmin=3100,xmax=3250,ymax=8e-2,ymin=2e-4,
axis y line*=right,
axis x line=none,
ylabel style = {align=center},
ylabel={Probability of decoding failure},
legend pos=north west
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Number of inactivated symbols};
\addplot [color=mycolor3,solid,line width=1.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
3250 0.02\\
3200 7e-3\\
3150 4e-4\\
%3050 0.18\\
};
\addlegendentry{Error rate};
\end{semilogyaxis}
\end{tikzpicture}%


==> LTresults.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[
xmin=2600, xmax=3150, ymin=1e-5, ymax=1, 
xlabel= Number of straggling nodes, ylabel= Probability of decoding failure,legend pos= outer north east,legend cell align=left,legend style={nodes={scale=0.75, transform shape}}]



\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
2900 0.39\\
2850 0.03\\
2780 0.0008\\
2725 3e-5\\
};
\addlegendentry{\emph{3-D} Product code};

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
  2850 0.5\\
  2800 0.07\\
  2750 0.004\\
  2700 2e-4\\
};
\addlegendentry{FR code (Scheme I)};

\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{
 2900 0.3\\
 2850 0.02\\
 2800 0.0005\\
 2750 2.3e-5\\
};
\addlegendentry{FR code (Scheme II)};

\addplot [color=mycolor3,dashed,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  3100 0.1\\
  3050 0.01\\
  2980 4e-4\\
  2940 4e-5\\
};
\addlegendentry{FR code (Scheme III)};

\end{semilogyaxis}



\end{tikzpicture}%


==> encoding_deg4.tex <==
\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[rnode] (a1) {$\mathbf{A}_1$};
\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};
\node[rnode] (a22)[right of=a3,xshift=2cm] {$\mathbf{A}_2+\mathbf{A}_3$};
%\node[rnode] (a23)[right of=a22,xshift=-0.5cm] {$\mathbf{A}_3$};
\node[rnode] (b22)[right of=b3,xshift=2cm] {$\mathbf{B}_1+\mathbf{B}_3$};
%\node[rnode] (b23)[right of=b22,xshift=-0.5cm] {$\mathbf{B}_3$};
\draw (a3) -- node[above]  {$d_1=2$} node[below] {$\mathcal{I}_{\mathbf{\widetilde{A}}}=\{2,3\}$} (a22);
\draw (b3) -- node[above]  {$d_2=2$} node[below] {$\mathcal{I}_{\mathbf{\widetilde{B}}}=\{1,3\}$} (b22);
\node[prnodesimple] (w)[right of=a22,xshift=4cm,yshift=-1cm] {$(\mathbf{A}_2^{\mathsf{T}}+\mathbf{A}_3^{\mathsf{T}})(\mathbf{B}_1+\mathbf{B}_3)$};
\node [below of=w,yshift=0.5 cm,scale=1.4] {\textbf{Worker node}};
\draw (a22.0) -- (w.175);
\draw (b22.0) -- (w.185);
%\node[rnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
%\node[rnode] (v8)[below of=v5,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_2$};
%\node[rnode] (v9)[below of=v6,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_3$};
\end{scope}    
\end{tikzpicture}

==> encoding_product.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.2}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[conode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[conode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[rnode] (v3)[right of=v2] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[conode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[conode] (v5)[below of=v2,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_2$};
\node[rnode] (v6)[below of=v3,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[rnode] (v8)[below of=v5,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_2$};
\node[rnode] (v9)[below of=v6,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_3$};
\end{scope}    
\end{tikzpicture}

==> iteration0.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [left of=v1,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2) [below of=v1,yshift=1cm] {};
\node[] (l2) [left of=v2,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3) [below of=v2,yshift=1cm] {};
\node[] (l3) [left of=v3,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4) [below of=v3,yshift=1cm] {};
\node[] (l4) [left of=v4,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5) [below of=v4,yshift=1cm] {};
\node[] (l5) [left of=v5,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [right of=v1,yshift=-0.5cm,xshift=0.5cm] {$\mathbf{\widehat{C}}^1$};
\node[rnode] (c2) [below of=c1,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c3) [below of=c2,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c4) [below of=c3,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^7$};
\draw[black] (v1.0) -- (c2.160);
\draw[black] (v1.-30) -- (c3.160);
\draw[black] (v1.-50) -- (c4.180);
\draw[red] (v2) -- (c1);
\draw[black] (v2.-10) -- (c4.210);
\draw[black] (v3) -- (c3);
\draw[black] (v4) -- (c2.180);
\draw[black] (v5) -- (c3.200);
\end{scope}    
\end{tikzpicture}

==> iteration1.tex <==
 \begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [left of=v1,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2) [below of=v1,yshift=1cm] {};
\node[] (l2) [left of=v2,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3) [below of=v2,yshift=1cm] {};
\node[] (l3) [left of=v3,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4) [below of=v3,yshift=1cm] {};
\node[] (l4) [left of=v4,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5) [below of=v4,yshift=1cm] {};
\node[] (l5) [left of=v5,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [right of=v1,yshift=-0.5cm,xshift=0.5cm] {$\mathbf{\widetilde{C}}^1$};
\node[rnode] (c2) [below of=c1,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c3) [below of=c2,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c4) [below of=c3,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^7$};
\draw[black] (v1.0) -- (c2.160);
\draw[black] (v1.-30) -- (c3.160);
\draw[red] (v1.-50) -- (c4.180);
%\draw[red] (v2) -- (c1);
%\draw[black] (v2.-10) -- (c4.210);
\draw[black] (v3) -- (c3);
\draw[black] (v4) -- (c2.180);
\draw[black] (v5) -- (c3.200);
\end{scope}    
\end{tikzpicture}

==> iteration2.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [left of=v1,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2) [below of=v1,yshift=1cm] {};
\node[] (l2) [left of=v2,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3) [below of=v2,yshift=1cm] {};
\node[] (l3) [left of=v3,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4) [below of=v3,yshift=1cm] {};
\node[] (l4) [left of=v4,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5) [below of=v4,yshift=1cm] {};
\node[] (l5) [left of=v5,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [right of=v1,yshift=-0.5cm,xshift=0.5cm] {$\mathbf{\widetilde{C}}^1$};
\node[rnode] (c2) [below of=c1,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c3) [below of=c2,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c4) [below of=c3,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^7$};
%\draw[black] (v1.0) -- (c2.160);
%\draw[black] (v1.-30) -- (c3.160);
%\draw[red] (v1.-50) -- (c4.180);
%\draw[red] (v2) -- (c1);
%\draw[black] (v2.-10) -- (c4.210);
\draw[black] (v3) -- (c3);
\draw[red] (v4) -- (c2.180);
\draw[black] (v5) -- (c3.200);
\end{scope}    
\end{tikzpicture}

==> iteration3.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [left of=v1,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2) [below of=v1,yshift=1cm] {};
\node[] (l2) [left of=v2,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3) [below of=v2,yshift=1cm] {};
\node[] (l3) [left of=v3,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4) [below of=v3,yshift=1cm] {};
\node[] (l4) [left of=v4,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5) [below of=v4,yshift=1cm] {};
\node[] (l5) [left of=v5,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [right of=v1,yshift=-0.5cm,xshift=0.5cm] {$\mathbf{\widetilde{C}}^1$};
\node[rnode] (c2) [below of=c1,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c3) [below of=c2,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c4) [below of=c3,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^7$};
%\draw[black] (v1.0) -- (c2.160);
%\draw[black] (v1.-30) -- (c3.160);
%\draw[red] (v1.-50) -- (c4.180);
%\draw[red] (v2) -- (c1);
%\draw[black] (v2.-10) -- (c4.210);
\draw[black] (v3) -- (c3);
%\draw[red] (v4) -- (c2.180);
\draw[black] (v5) -- (c3.200);
\end{scope}    
\end{tikzpicture}

==> iteration4.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.4}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[prnode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[fnode] (v3)[right of=v2] {\large \bf{?}};
\node[prnode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v5)[below of=v2,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v6)[below of=v3,yshift=0.5cm] {\large \bf{?}};
\node[fnode] (v7)[below of=v4,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v8)[below of=v5,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v9)[below of=v6,yshift=0.5cm] {\large \bf{?}};
\end{scope}    
\end{tikzpicture}

==> iteration5.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.4}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[prnode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v3)[right of=v2] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v5)[below of=v2,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v6)[below of=v3,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v8)[below of=v5,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v9)[below of=v6,yshift=0.5cm] {\large \bf{?}};
\end{scope}    
\end{tikzpicture}

==> iteration6.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2 cm,>=angle 90,semithick]
\node[cnode] (v1) {};
\node[] (l1) [left of=v1,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v2) [below of=v1,yshift=1cm] {};
\node[] (l2) [left of=v2,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[cnode] (v3) [below of=v2,yshift=1cm] {};
\node[] (l3) [left of=v3,xshift=1cm] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[cnode] (v4) [below of=v3,yshift=1cm] {};
\node[] (l4) [left of=v4,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[cnode] (v5) [below of=v4,yshift=1cm] {};
\node[] (l5) [left of=v5,xshift=1cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[rnode] (c1) [right of=v1,yshift=-0.5cm,xshift=0.5cm] {$\mathbf{\widetilde{C}}^1$};
\node[rnode] (c2) [below of=c1,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^3$};
\node[rnode] (c3) [below of=c2,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^5$};
\node[rnode] (c4) [below of=c3,yshift=1cm,xshift=0cm] {$\mathbf{\widetilde{C}}^7$};
%\draw[black] (v1.0) -- (c2.160);
%\draw[black] (v1.-30) -- (c3.160);
%\draw[red] (v1.-50) -- (c4.180);
%\draw[red] (v2) -- (c1);
%\draw[black] (v2.-10) -- (c4.210);
%\draw[black] (v3) -- (c3);
%\draw[red] (v4) -- (c2.180);
\draw[red] (v5) -- (c3.200);
\end{scope}    
\end{tikzpicture}

==> iteration7.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.4}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[prnode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v3)[right of=v2] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[fnode] (v5)[below of=v2,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v6)[below of=v3,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v8)[below of=v5,yshift=0.5cm] {\large \bf{?}};
\node[prnode] (v9)[below of=v6,yshift=0.5cm] {\large \bf{?}};
\end{scope}    
\end{tikzpicture}

==> iteration8.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.4}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[prnode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v3)[right of=v2] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v5)[below of=v2,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v6)[below of=v3,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[fnode] (v8)[below of=v5,yshift=0.5cm] {\large \bf{?}};
\node[fnode] (v9)[below of=v6,yshift=0.5cm] {\large \bf{?}};
\end{scope}    
\end{tikzpicture}

==> iteration9.tex <==
\begin{tikzpicture}[every node/.style={yscale=1.4}]
\begin{scope}[node distance=1.2cm,>=angle 90,semithick]
\node[prnode] (v1) {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v2)[right of=v1] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v3)[right of=v2] {$\mathbf{A}_1^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v4)[below of=v1,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v5)[below of=v2,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v6)[below of=v3,yshift=0.5cm] {$\mathbf{A}_2^{\mathsf{T}}\mathbf{B}_3$};
\node[prnode] (v7)[below of=v4,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_1$};
\node[prnode] (v8)[below of=v5,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_2$};
\node[prnode] (v9)[below of=v6,yshift=0.5cm] {$\mathbf{A}_3^{\mathsf{T}}\mathbf{B}_3$};
\end{scope}    
\end{tikzpicture}
